Property (SP) and Inclusions of C*-algebras

As a generalization of Gabe and Neagu's inclusions of real rank zero, we introduce a notion of Property (SP) for inclusions of C*-algebras. We begin the systematic study of SP-inclusions, establishing a topological description in the commutative setting and permanence under many constructions. We also extend known results about the permanence of Property (SP) for C*-algebras under classical symmetries to the setting of quantum symmetries; we show that Property (SP) for (simple, separable) C*-algebras is preserved under irreducible C*-discrete inclusions. Finally, we resolve (in the negative) a question raised by Gabe and Neagu about inclusions coming from Furstenburg boundaries. Namely, we show the existence of a countable, discrete, non-amenable group $G$ such that $C_r^*(G) \subseteq C(\partial_F G) \rtimes_r G$ is not an SP-inclusion (and therefore not an inclusion of real rank zero).

==> alexandroff2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}\tikzset{
    white dot/.style={draw=black, fill=white, circle, inner sep=0pt, minimum size=3.5pt},
    black dot/.style={draw=black, fill=black, circle, inner sep=0pt, minimum size=3.5pt}
  }
    \draw[thick] (0,0) circle (1);
    \draw[thick] (0,0) circle (2);

    \draw [ultra thick] (0,0) ++(-15:1) arc[start angle=-15,delta angle=50,radius=1];

    \draw [ultra thick] (0,0) ++(-15:2) arc[start angle=-15,delta angle=50,radius=2];

    
    \coordinate (0) at (0,0);

    \draw [densely dotted, thick] (0) -- (35:2);
    \draw [densely dotted, thick] (0) -- (-15:2);

    \node[black dot, label = right: $x$] at (10:1) {}; %x
    \node[white dot, label = right: $p(x)$] at (10:2) {}; %p(x)

    \node[white dot] at (-15:1) {};
    \node[white dot] at (-15:2) {};

    \node[white dot] at (35:1) {};
    \node[white dot] at (35:2) {};

    \node[] at (220:1.3) {$C_1$};
    \node[] at (220:2.3) {$C_2$};

    
    
\end{tikzpicture}
\end{document}
